Geometry is All You Need: A Unified Taxonomy of Matrix and Tensor Factorization for Compression of Generative Language Models

Matrix and tensor-guided parametrization for Natural Language Processing (NLP) models is fundamentally useful for the improvement of the model's systematic efficiency. However, the internal links between these two algebra structures and language model parametrization are poorly understood. Also, the existing matrix and tensor research is math-heavy and far away from machine learning (ML) and NLP research concepts. These two issues result in the recent progress on matrices and tensors for model parametrization being more like a loose collection of separate components from matrix/tensor and NLP studies, rather than a well-structured unified approach, further hindering algorithm design. To this end, we propose a unified taxonomy, which bridges the matrix/tensor compression approaches and model compression concepts in ML and NLP research. Namely, we adopt an elementary concept in linear algebra, that of a subspace, which is also the core concept in geometric algebra, to reformulate the matrix/tensor and ML/NLP concepts (e.g. attention mechanism) under one umbrella. In this way, based on our subspace formalization, typical matrix and tensor decomposition algorithms can be interpreted as geometric transformations. Finally, we revisit recent literature on matrix- or tensor-guided language model compression, rephrase and compare their core ideas, and then point out the current research gap and potential solutions.

==> figure/add.tex <==
\begin{tikzpicture}

    \node[color=RoyalBlue] at (-0.8,0,-0.25) {$\mathbb{P}_1 \subset \mathbb{R}^{n}$};
    \node[color=Maroon] at (1.9,0,-0.25) {$\mathbb{P}_2\subset \mathbb{R}^{m}$};
    \node[color=Orchid] at (4.6,0,0) {$\mathbb{P}_1 \oplus \mathbb{P}_2$};
    \node[color=gray] at (3.7,0.65,0) {$\oplus$};
    
    \draw[ultra thick,-stealth] (0,0,0) -- (1,0.75,1) node[anchor=south]{$\bf{u}$};
    % Draw the axes
    \draw[line width=0.2mm, -stealth,RoyalBlue] (0,0,0) -- (1,0,0) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,RoyalBlue] (0,0,0) -- (0,1,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,RoyalBlue] (0,0,0) -- (0,0,1) node[anchor=east]{};

    \draw[line width=0.2mm, -stealth,Maroon] (2.5,0,0) -- (3,-0.25,-0.25) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,Maroon] (2.5,0,0) -- (3,0.5,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,Maroon] (2.5,0,0) -- (2,0,1) node[anchor=east]{};

    \draw[ultra thick,-stealth] (2.5,0,0) -- (3,-0.25,0.5) node[anchor=west]{$\bf{v}$};

    \draw[ultra thick, -stealth, gray] (3.2,0.4,0) -- (4.2,0.4,0);


    \draw[line width=0.2mm, -stealth,Orchid] (5.5,0,0) -- (6.5,0,0) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,Orchid] (5.5,0,0) -- (5.5,1,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,Orchid] (5.5,0,0) -- (5.5,0,1) node[anchor=east]{};
    \draw[line width=0.2mm, -stealth,Orchid] (5.5,0,0) -- (6,-0.25,-0.25) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,Orchid] (5.5,0,0) -- (6,0.5,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,Orchid] (5.5,0,0) -- (5,0,1) node[anchor=east]{};

    \draw[thick] (5.5,0,0) -- (6.5,0.75,1) node[anchor=south east]{$\bf{u}$};
    \draw[thick] (6.5,0.75,1) -- (7,0.5,1.5) node[anchor=south west]{$\bf{v}$};
    \draw[ultra thick,-stealth] (5.5,0,0) -- (7,0.5,1.5) node[anchor=north east]{${\bf u} + {\bf v}$};
    
\end{tikzpicture}

==> figure/attn.tex <==
\begin{tikzpicture}

    \node[color=RoyalBlue] at (-0.8,0,-0.25) {$\mathbb{Q} \subset \mathbb{R}^{d_k}$};
    \node[color=Maroon] at (2.4,0.2,-0.25) {$\mathbb{K}\subset \mathbb{R}^{d_k}$};
    \node[color=Maroon] at (5.5,0.2,-0.25) {$\mathbb{K}\subset \mathbb{R}^{d_k}$};
    \node[color=OliveGreen] at (8.2,0.2,-0.25) {$\mathbb{V} \subset \mathbb{R}^{d_v}$};
    \node[color=gray] at (1.5,0.65,0) {${\bf K}^{\top}$};
    \node[color=gray] at (4.3,0.65,0) {$\texttt{softmax}$};
    \node[color=gray] at (4.3,0.1,0) {$\frac{1}{\sqrt{d_k}}$};
    \node[color=gray] at (7.3,0.65,0) {${\bf V}$};
    
    \draw[ultra thick,-stealth] (0,0,0) -- (1,0.75,1) node[anchor=south]{$\bf{q}$};
    % Draw the axes
    \draw[line width=0.2mm, -stealth,RoyalBlue] (0,0,0) -- (1,0,0) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,RoyalBlue] (0,0,0) -- (0,1,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,RoyalBlue] (0,0,0) -- (0,0,1) node[anchor=east]{};

    \draw[ultra thick,-stealth] (3,0.2,0) -- (3.5,-0.05,0.5) node[anchor=west]{$\bf{k}$};

    \draw[ultra thick, -stealth, gray] (1,0.4,0) -- (1.9,0.4,0);

    \draw[line width=0.2mm, -stealth,Maroon] (3,0.2,0) -- (3.5,-0.05,-0.25) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,Maroon] (3,0.2,0) -- (3.5,0.7,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,Maroon] (3,0.2,0) -- (2.5,0.2,1) node[anchor=east]{};

    \draw[ultra thick,-stealth] (6.2,0.2,0) -- (6.5,0.1,0.7) node[anchor=west]{$\tilde{\bf k}$};

    \draw[line width=0.2mm, -stealth,Maroon] (6.2,0.2,0) -- (6.7,-0.05,-0.25) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,Maroon] (6.2,0.2,0) -- (6.7,0.7,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,Maroon] (6.2,0.2,0) -- (5.7,0.2,1) node[anchor=east]{};
    
    \draw[ultra thick, -stealth, gray] (3.7,0.4,0) -- (5,0.4,0);

    \draw[line width=0.2mm, -stealth,Maroon] (6.2,0.2,0) -- (6.7,-0.05,-0.25) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,Maroon] (6.2,0.2,0) -- (6.7,0.7,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,Maroon] (6.2,0.2,0) -- (5.7,0.2,1) node[anchor=east]{};
    
    \draw[ultra thick, -stealth, gray] (6.9,0.4,0) -- (7.7,0.4,0);

    \draw[line width=0.2mm, -stealth,OliveGreen] (9.2,0.2,0) -- (10,0.5,1) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,OliveGreen] (9.2,0.2,0) -- (9,0.7,-1) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,OliveGreen] (9.2,0.2,0) -- (8.7,0.2,1) node[anchor=east]{};

        \draw[ultra thick,-stealth] (9.2,0.2,0) -- (8.8,0.7,0.1) node[anchor=east]{${\bf v}$};

    
\end{tikzpicture}

==> figure/cayley.tex <==
\begin{tikzpicture}

    \node[color=RoyalBlue] at (-0.8,0,-0.25) {$\mathbb{W} \subset \mathbb{R}^{n}$};
    \node[color=gray] at (1.7,0.8,0) {${\bf W}_r^{\top} $};
    \node[color=gray] at (5.3,0.8,0) {$({\bf V}_r^{\ast})^{\top} $};
    \node[color=Maroon] at (2.5,0,-0.25) {$\mathbb{W}_r \subset \mathbb{R}^{r}$};
    \node[color=OliveGreen] at (7.6,0,-0.25) {$\mathbb{V}^{\ast} \subset \mathbb{R}^{m}$};

    
    \draw[ultra thick,-stealth] (0,0,0) -- (0.5,0.5,0.5) node[anchor=south]{$\bf{w}$};
    % Draw the axes
    \draw[line width=0.2mm, -stealth,RoyalBlue] (0,0,0) -- (1,0,0) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,RoyalBlue] (0,0,0) -- (0,1,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,RoyalBlue] (0,0,0) -- (0,0,1) node[anchor=east]{};

    \draw[ultra thick, -stealth, gray] (1.2,0.5,0) -- (2.2,0.5,0);

    \draw[line width=0.2mm, -stealth,Maroon] (3.7,0.2,0) -- (4.2,-0.25,-0.25) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,Maroon] (3.7,0.2,0) -- (4,0.8,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,Maroon] (3.7,0.2,0) -- (3.4,0,1) node[anchor=east]{};

    \draw[ultra thick,-stealth] (3.7,0.2,0) -- (3.4,0.6,0.5) node[anchor=south]{$\bf{r}$};


    \draw[ultra thick, -stealth, gray] (4.7,0.5,0) -- (5.7,0.5,0);

    \draw[line width=0.2mm, -stealth,OliveGreen] (7,0.2,0) -- (6.5,0.5,1) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,OliveGreen] (7,0.2,0) -- (7,0.3,-1) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,OliveGreen] (7,0.2,0) -- (7.5,0.2,1) node[anchor=east]{};

        \draw[ultra thick,-stealth] (7,0.2,0) -- (6.5,0.7,0.1) node[anchor=east]{${\bf v}$};
    
\end{tikzpicture}

==> figure/cp.tex <==
        \begin{tikzpicture}

    % step 1
    \draw[line width=0.5mm, -stealth,RoyalBlue] (0,0,0) -- (2,0,0) node[anchor=west]{$x$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (0,0,0) -- (0,2,0) node[anchor=south]{$y$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (0,0,0) -- (0,0,2) node[anchor=east]{$z$};
    \draw[color=Maroon, dotted] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
    \draw[color=Maroon, dotted] (0,0,0) -- (2,0,0) -- (2,0,2) -- (0,0,2) -- cycle;
    \draw[color=Maroon, dotted] (0,2,0) -- (2,2,0) -- (2,2,2) -- (0,2,2) -- cycle;
    \draw[color=Maroon, dotted] (0,2,2) -- (0,0,2);
    \draw[color=Maroon, dotted] (2,2,2) -- (2,0,2);

    \draw[color=DarkGoldenrod] (0,0,0) -- (1,0,0) -- (1,0.5,0) -- (0,0.5,0) -- cycle;
    \draw[color=DarkGoldenrod] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
    \draw[color=DarkGoldenrod] (0,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (0,0.5,1) -- cycle;
    \draw[color=DarkGoldenrod] (0,0.5,1) -- (0,0,1);
    \draw[color=DarkGoldenrod] (1,0.5,1) -- (1,0,1);
    
    \draw[line width=0.8mm,ForestGreen, -stealth] (0,0,0) -- (1,0.5,1)node[anchor=south]{${\bf a}_1$};

    % step 2
    \draw[line width=0.5mm, -stealth,RoyalBlue] (4,0,0) -- (6,0,0) node[anchor=west]{$x$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (4,0,0) -- (4,2,0) node[anchor=south]{$y$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (4,0,0) -- (4,0,2) node[anchor=east]{$z$};
    \draw[color=Maroon, dotted] (4,0,0) -- (6,0,0) -- (6,2,0) -- (4,2,0) -- cycle;
    \draw[color=Maroon, dotted] (4,0,0) -- (6,0,0) -- (6,0,2) -- (4,0,2) -- cycle;
    \draw[color=Maroon, dotted] (4,2,0) -- (6,2,0) -- (6,2,2) -- (4,2,2) -- cycle;
    \draw[color=Maroon, dotted] (4,2,2) -- (4,0,2);
    \draw[color=Maroon, dotted] (6,2,2) -- (6,0,2);
    \draw[color=Maroon, dotted] (6,2,2) -- (6,0,2);
    
    \draw[line width=0.8mm,ForestGreen] (4,0,0) -- (5,0.5,1);
    \draw[color=DarkGoldenrod] (5,0.5,1) -- (6,0.5,1) -- (6,1.5,1) -- (5,1.5,1) -- cycle;
    \draw[color=DarkGoldenrod] (5,0.5,1) -- (6,0.5,1) -- (6,0.5,1.5) -- (5,0.5,1.5) -- cycle;
    \draw[color=DarkGoldenrod] (5,1.5,1) -- (6,1.5,1) -- (6,1.5,1.5) -- (5,1.5,1.5) -- cycle;
    \draw[color=DarkGoldenrod] (5,1.5,1.5) -- (5,0.5,1.5);
    \draw[color=DarkGoldenrod] (6,1.5,1.5) -- (6,0.5,1.5);
    \draw[line width=0.8mm,ForestGreen, -stealth] (5,0.5,1) -- (6,1.5,1.5)node[anchor=west]{${\bf a}_1+{\bf a}_2$};

    
    % step 3
    \draw[line width=0.5mm, -stealth,RoyalBlue] (8,0,0) -- (10,0,0) node[anchor=west]{$x$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (8,0,0) -- (8,2,0) node[anchor=south]{$y$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (8,0,0) -- (8,0,2) node[anchor=east]{$z$};
    \draw[color=Maroon, dotted] (8,0,0) -- (10,0,0) -- (10,2,0) -- (8,2,0) -- cycle;
    \draw[color=Maroon, dotted] (8,0,0) -- (10,0,0) -- (10,0,2) -- (8,0,2) -- cycle;
    \draw[color=Maroon, dotted] (8,2,0) -- (10,2,0) -- (10,2,2) -- (8,2,2) -- cycle;
    \draw[color=Maroon, dotted] (8,2,2) -- (8,0,2);
    \draw[color=Maroon, dotted] (10,2,2) -- (10,0,2);
    \draw[line width=0.8mm,ForestGreen] (8,0,0) -- (9,0.5,1);
    \draw[line width=0.8mm,ForestGreen] (9,0.5,1) -- (10,1.5,1.5);
    \draw[color=DarkGoldenrod] (8.5,1.5,2) -- (10,1.5,2) -- (10,2,2) -- (8.5,2,2) -- cycle;
    \draw[color=DarkGoldenrod] (8.5,1.5,1) -- (10,1.5,1) -- (10,2,1) -- (8.5,2,1) -- cycle;
    \draw[color=DarkGoldenrod] (10,2,2) -- (10,2,1);
    \draw[color=DarkGoldenrod] (8.5,2,2) -- (8.5,2,1);
    \draw[color=DarkGoldenrod] (10,1.5,2) -- (10,1.5,1);
    \draw[color=DarkGoldenrod] (8.5,1.5,2) -- (8.5,1.5,1);
    \draw[line width=0.8mm,ForestGreen, -stealth] (10,1.5,1.5) -- (10,2,2)node[anchor=west ]{${\bf a}_1+{\bf a}_2+{\bf a}_3$};

    
    % step 4
    \draw[line width=0.5mm, -stealth,RoyalBlue] (12,0,0) -- (14,0,0) node[anchor=west]{$x$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (12,0,0) -- (12,2,0) node[anchor=south]{$y$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (12,0,0) -- (12,0,2) node[anchor=east]{$z$};
    \draw[color=Maroon] (12,0,0) -- (14,0,0) -- (14,2,0) -- (12,2,0) -- cycle;
    \draw[color=Maroon] (12,0,0) -- (14,0,0) -- (14,0,2) -- (12,0,2) -- cycle;
    \draw[color=Maroon] (12,2,0) -- (14,2,0) -- (14,2,2) -- (12,2,2) -- cycle;
    \draw[color=Maroon] (12,2,2) -- (12,0,2);
    \draw[color=Maroon] (14,2,2) -- (14,0,2);
    \draw[line width=0.8mm,ForestGreen] (12,0,0) -- (13,0.5,1);
    \draw[line width=0.8mm,ForestGreen] (13,0.5,1) -- (14,1.5,1.5);
    \draw[line width=0.8mm,ForestGreen, -stealth] (14,1.5,1.5) -- (14,2,2);
    \draw[line width=0.8mm,Maroon, -stealth] (12,0,0) -- (14,2,2)node[anchor=south]{$\mathcal{A}={\bf a}_1+{\bf a}_2+{\bf a}_3$};

    
\end{tikzpicture}

==> figure/kron.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\dx}{1}
\pgfmathsetmacro{\dy}{8}
\pgfmathsetmacro{\dz}{5}
\pgfmathsetmacro{\maxy}{14}
\pgfmathsetmacro{\maxx}{14}
\pgfmathsetmacro{\cordh}{1.8}
\pgfmathsetmacro{\cordw}{3}
\pgfmathsetmacro{\angle}{32}
\pgfmathsetmacro{\bkgshade}{20}
\pgfmathsetmacro{\txtoffset}{0.7}
\pgfmathsetmacro{\otimesoffset}{0.35}



% \draw [help lines] (0,0) grid (\maxx,\maxy);



\coordinate (o) at (\maxx,\maxy);
\coordinate (of) at (\maxx-\cordw/2,\maxy-\cordh/2);
\coordinate (of) at (\maxx-\cordw/2,\maxy-\cordh/2);

\draw[-stealth, very thick] (\maxx-2.3*\dz ,\maxy-\cordh/2) -- (\maxx-2.3*\dz+\dx ,\maxy-\cordh/2);
\draw[-stealth, very thick] (\maxx-\dz +1.5*\dx,\maxy-\cordh/2) -- (\maxx-\dz+2.5*\dx,\maxy-\cordh/2);
\node at (\maxx-\dz +2*\dx,\maxy-\cordh/2+0.3){${\bf e}\times {\bf f}$};
\node at (\maxx-2.3*\dz+0.5*\dx,\maxy-\cordh/2+0.3){${\bf v}\times {\bf w}$};
\draw[-stealth, very thick] (\maxx-\dy,\maxy-6*\cordh) -- (\maxx-\dy+2*\dx,\maxy-6*\cordh);
\node at (\maxx-\dy+\dx,\maxy-6*\cordh+0.7){$({\bf v}\times {\bf w})\otimes ({\bf e}\times {\bf f})$};
\node at (\maxx-\dy+\dx,\maxy-6*\cordh+0.3){$=\text{vec}({\bf v}\times {\bf w})\times \text{vec}({\bf e}\times {\bf f})$};


\foreach \tt in {2,3} {
    \pgfmathsetmacro{\colort}{100-2\tt*\tt}
    \pgfmathsetmacro{\colortt}{3\tt*\tt}
    \draw [line width=2mm, red!\colort!yellow!\colortt!blue!\bkgshade, -stealth](\maxx-\tt*4-1 ,\maxy-\cordh/2-1) .. controls (\maxx-\tt*6+\dy-1 ,\maxy-3*\cordh+2) and  (\maxx-\tt*6+\dy-2 ,\maxy-3*\cordh+2) .. (\maxx-\tt*8+\dy+\dz ,\maxy-6*\cordh+2.2);
}

\begin{scope}
    \def\tt{1};
    \pgfmathsetmacro{\colort}{100-2\tt*\tt}
    \pgfmathsetmacro{\colortt}{3\tt*\tt}
    \draw [line width=2mm, red!\colort!yellow!\colortt!blue!\bkgshade, -stealth](\maxx-\tt*4-1 ,\maxy-\cordh/2-1) .. controls (\maxx-8*\tt-1 ,\maxy-3*\cordh+2) and  (\maxx-8*\tt-2 ,\maxy-3*\cordh+2) .. (\maxx-\tt*11 ,\maxy-6*\cordh+2.2);
\end{scope}


\begin{scope}
    \def\tt{0};
    \pgfmathsetmacro{\colort}{100-2\tt*\tt}
    \pgfmathsetmacro{\colortt}{3\tt*\tt}
    \draw [line width=2mm, red!\colort!yellow!\colortt!blue!\bkgshade, -stealth](\maxx-\tt*4-1 ,\maxy-\cordh/2-1) .. controls (\maxx-8*\tt-3 ,\maxy-3*\cordh+2) and  (\maxx-8*\tt-3 ,\maxy-3*\cordh+2) .. (\maxx-3 ,\maxy-6*\cordh+2.2);
\end{scope}


\foreach \tt in {0, 1, 2, 3} {
        \coordinate (oo) at (\maxx-\tt*4-1 ,\maxy-\cordh/2);
        \pgfmathsetmacro{\colort}{100-2\tt*\tt}
        \pgfmathsetmacro{\colortt}{3\tt*\tt}
        \begin{scope}[rotate=(1+\tt)*\angle,line width=0.4mm, color=red!\colort!yellow!\colortt!blue]
        \filldraw[fill=red!\colort!yellow!\colortt!blue!\bkgshade, draw=none] (oo) circle  (1.2);
        \draw[-stealth] (oo) -- ($(oo)+(1,0)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,1)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,0,1)$); 
        \end{scope} 
}


\foreach \tt in {2, 3}{
    \coordinate (oo) at (\maxx-\tt*6+\dy ,\maxy-3*\cordh);
    \pgfmathsetmacro{\colort}{100-2\tt*\tt};
    \pgfmathsetmacro{\colortt}{3\tt*\tt};
    
    \begin{scope}[rotate=(1+\tt)*\angle,line width=1mm, color=red!\colort!yellow!\colortt!blue]
        \filldraw[fill=red!\colort!yellow!\colortt!blue!\bkgshade, draw=none] (oo) circle  (2.2);
    \end{scope}     
}

\begin{scope}
    \def\tt{2};
    \def\ttt{0};

    \coordinate (oo) at (\maxx-\tt*6+\dy ,\maxy-3*\cordh);
    \pgfmathsetmacro{\colort}{100-2\tt*\tt}
    \pgfmathsetmacro{\colortt}{3\tt*\tt}
    \begin{scope}[rotate=(1+\tt)*\angle]

        \pgfmathsetmacro{\colorx}{100-2\ttt*\ttt}
        \pgfmathsetmacro{\colorxx}{3\ttt*\ttt}
        \coordinate (oc) at ($(oo)+(2,0)$);
        \begin{scope}[rotate around={(\tt+\ttt)*\angle:(1,0)},color=red!\colorx!yellow!\colorxx!blue,line width=0.4mm]
            \filldraw[fill=red!\colorx!yellow!\colorxx!blue!\bkgshade, draw=none] (oc) circle  (1.2);
            \draw[-stealth] (oc) -- ($(oc)+(1,0)$);
            \draw[-stealth] (oc) -- ($(oc)+(0,1)$);
            \draw[-stealth] (oc) -- ($(oc)+(0,0,1)$); 
            
        \end{scope}

        \coordinate (oc) at ($(oo)+(0,2)$);
        \begin{scope}[rotate around={(-2.5\tt+\ttt)*\angle:(0,1)},color=red!\colorx!yellow!\colorxx!blue,line width=0.4mm]
            \filldraw[fill=red!\colorx!yellow!\colorxx!blue!\bkgshade, draw=none] (oc) circle  (1.2);
            \draw[-stealth] (oc) -- ($(oc)+(1,0)$);
            \draw[-stealth] (oc) -- ($(oc)+(0,1)$);
            \draw[-stealth] (oc) -- ($(oc)+(0,0,1)$); 

        \end{scope}
        \coordinate (oc) at ($(oo)+(0,0,2)$);
        \begin{scope}[rotate around={(-4\tt+\ttt)*\angle:(0,0,1)},color=red!\colorx!yellow!\colorxx!blue,line width=0.4mm]
            \filldraw[fill=red!\colorx!yellow!\colorxx!blue!\bkgshade, draw=none] (oc) circle  (1.2);
            \draw[-stealth] (oc) -- ($(oc)+(1,0)$);
            \draw[-stealth] (oc) -- ($(oc)+(0,1)$);
            \draw[-stealth] (oc) -- ($(oc)+(0,0,1)$); 
        \end{scope}
    \end{scope}  
\end{scope}



\begin{scope}
    \def\tt{3};
    \def\ttt{1};

    \coordinate (oo) at (\maxx-\tt*6+\dy ,\maxy-3*\cordh);
    \pgfmathsetmacro{\colort}{100-2\tt*\tt}
    \pgfmathsetmacro{\colortt}{3\tt*\tt}
    
    \begin{scope}[rotate=(1+\tt)*\angle]

        \pgfmathsetmacro{\colorx}{100-2\ttt*\ttt}
        \pgfmathsetmacro{\colorxx}{3\ttt*\ttt}
        \coordinate (oc) at ($(oo)+(2,0)$);
        \begin{scope}[rotate around={(\tt+\ttt)*\angle:(1,0)},color=red!\colorx!yellow!\colorxx!blue,line width=0.4mm]
            \filldraw[fill=red!\colorx!yellow!\colorxx!blue!\bkgshade, draw=none] (oc) circle  (1.2);
            \draw[-stealth] (oc) -- ($(oc)+(1,0)$);
            \draw[-stealth] (oc) -- ($(oc)+(0,1)$);
            \draw[-stealth] (oc) -- ($(oc)+(0,0,1)$); 
        \end{scope}

        \coordinate (oc) at ($(oo)+(0,2)$);
        \begin{scope}[rotate around={(-2.5\tt+\ttt)*\angle:(0,1)},color=red!\colorx!yellow!\colorxx!blue,line width=0.4mm]
            \filldraw[fill=red!\colorx!yellow!\colorxx!blue!\bkgshade, draw=none] (oc) circle  (1.2);
            \draw[-stealth] (oc) -- ($(oc)+(1,0)$);
            \draw[-stealth] (oc) -- ($(oc)+(0,1)$);
            \draw[-stealth] (oc) -- ($(oc)+(0,0,1)$); 
        \end{scope}
        
        \coordinate (oc) at ($(oo)+(0,0,2)$);
        \begin{scope}[rotate around={(-4\tt+\ttt)*\angle:(0,0,1)},color=red!\colorx!yellow!\colorxx!blue,line width=0.4mm]
            \filldraw[fill=red!\colorx!yellow!\colorxx!blue!\bkgshade, draw=none] (oc) circle  (1.2);
            \draw[-stealth] (oc) -- ($(oc)+(1,0)$);
            \draw[-stealth] (oc) -- ($(oc)+(0,1)$);
            \draw[-stealth] (oc) -- ($(oc)+(0,0,1)$); 
        \end{scope}
    \end{scope} 
\end{scope}



\begin{scope}
    \def\tt{2};
    \def\ttt{0};
    \coordinate (oo) at (\maxx-\tt*8+\dy+\dz ,\maxy-6*\cordh);
        
    \pgfmathsetmacro{\colorx}{100-2\ttt*\ttt}
    \pgfmathsetmacro{\colorxx}{3\ttt*\ttt}
    
    \begin{scope}[rotate around={(\tt+\ttt)*\angle:(1,0)},color=red!\colorx!yellow!\colorxx!blue,line width=0.4mm]
        \filldraw[fill=red!\colorx!yellow!\colorxx!blue!\bkgshade, draw=none] (oo) circle  (2.2);
        \draw[-stealth] (oo) -- ($(oo)+(2,0)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,2)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,0,2)$);  
    \end{scope}
    
    \begin{scope}[rotate around={(-2.5\tt+\ttt)*\angle:(0,1)},color=red!\colorx!yellow!\colorxx!blue,line width=0.4mm]
        \draw[-stealth] (oo) -- ($(oo)+(2,0)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,2)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,0,2)$);  
    \end{scope}
    
    \begin{scope}[rotate around={(-4\tt+\ttt)*\angle:(0,0,1)},color=red!\colorx!yellow!\colorxx!blue,line width=0.4mm]
        \draw[-stealth] (oo) -- ($(oo)+(2,0)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,2)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,0,2)$);     
    \end{scope}
\end{scope}


\foreach \tt in {2, 3}{
    \coordinate (oo) at (\maxx-\tt*6+\dy ,\maxy-3*\cordh);
    \pgfmathsetmacro{\colort}{100-2\tt*\tt};
    \pgfmathsetmacro{\colortt}{3\tt*\tt};
    
    \begin{scope}[rotate=(1+\tt)*\angle,line width=1mm, color=red!\colort!yellow!\colortt!blue]
        \draw[-stealth] (oo) -- ($(oo)+(2,0)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,2)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,0,2)$); 
    \end{scope}     
}

\begin{scope}
    \def\ttt{1};
    \def\tt{3};
    \pgfmathsetmacro{\colorx}{100-2\ttt*\ttt};
    \pgfmathsetmacro{\colorxx}{3\ttt*\ttt};
    \coordinate (oo) at (\maxx-\tt*8+\dy+\dz ,\maxy-6*\cordh);
    \begin{scope}[rotate around={(\tt+\ttt)*\angle:(1,0)},color=red!\colorx!yellow!\colorxx!blue,line width=0.4mm]
        \filldraw[fill=red!\colorx!yellow!\colorxx!blue!\bkgshade, draw=none] (oo) circle  (2.2);
        \draw[-stealth] (oo) -- ($(oo)+(2,0)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,2)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,0,2)$); 
    \end{scope}
    
    \begin{scope}[rotate around={(-2.5\tt+\ttt)*\angle:(0,1)},color=red!\colorx!yellow!\colorxx!blue,line width=0.4mm]
        \draw[-stealth] (oo) -- ($(oo)+(2,0)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,2)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,0,2)$);   
    \end{scope}
    \begin{scope}[rotate around={(-4\tt+\ttt)*\angle:(0,0,1)},color=red!\colorx!yellow!\colorxx!blue,line width=0.4mm]
        \draw[-stealth] (oo) -- ($(oo)+(2,0)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,2)$);
        \draw[-stealth] (oo) -- ($(oo)+(0,0,2)$); 
    \end{scope}
\end{scope}

\begin{scope}
    \def\tt{0};

    \coordinate (oo) at (\maxx-\tt*4-1 ,\maxy-\cordh/2);
    \pgfmathsetmacro{\colort}{100-2\tt*\tt}
    \pgfmathsetmacro{\colortt}{3\tt*\tt}

    \node[red!\colort!yellow!\colortt!blue] at ($(oo)+(-0.9,0.2)$){$\mathbb{F}\subseteq \mathbb{R}^{q}$}; 
    
    \node[red!\colort!yellow!\colortt!blue] at ($(oo)+(0,-0.7*\dz)$){$\mathbb{R}^{q}$}; 
    \node[red!\colort!yellow!\colortt!blue] at ($(oo)+(-1.5*\dx,-0.7*\dz)$){$\mathbb{F}$}; 

    \node[red!\colort!yellow!\colortt!blue] at ($(oo)+(-0.8*\dz,-6*\cordh)$){$\text{vec}(\mathbb{R}^{n}\times \mathbb{R}^{q})=\mathbb{R}^{nq}$};

\end{scope}


\begin{scope}
    \def\tt{2};
    
    \coordinate (oo) at (\maxx-\tt*4-1 ,\maxy-\cordh/2);
    \pgfmathsetmacro{\colort}{100-2\tt*\tt}
    \pgfmathsetmacro{\colortt}{3\tt*\tt}

    \node[red!\colort!yellow!\colortt!blue] at ($(oo)+(-0.9,0.5)$){$\mathbb{W}\subseteq \mathbb{R}^{n}$}; 
    
    \node[red!\colort!yellow!\colortt!blue] at ($(oo)+(\dy-\txtoffset,-0.7*\dz)$){$\mathbb{R}^{n}$}; 
    \node[red!\colort!yellow!\colortt!blue] at ($(oo)+(-1.5*\dx+\dy-\txtoffset,-0.7*\dz)$){$\mathbb{W}$}; 

    \node at ($(oo)+(-1.5*\dx+\dy-\otimesoffset,-0.7*\dz)$){$\times$};
    \node at ($(oo)+(-1.5*\dx+1.01*\dy+\otimesoffset+\txtoffset,-0.7*\dz)$){$\times$};
    \node at ($(oo)+(-\txtoffset+0.95*\dy,-0.7*\dz)$){$\subseteq$};
\end{scope}


\begin{scope}
    \def\tt{1};

    \coordinate (oo) at (\maxx-1 ,\maxy-\cordh/2);
    \pgfmathsetmacro{\colort}{100-2\tt*\tt}
    \pgfmathsetmacro{\colortt}{3\tt*\tt}

    \node[red!\colort!yellow!\colortt!blue] at ($(oo)+(-1.1-\tt*4,0)$){$\mathbb{E}\subseteq \mathbb{R}^{p}$}; 
    
    \node[red!\colort!yellow!\colortt!blue] at ($(oo)+(-1.4*\dy,-0.7*\dz)$){$\mathbb{R}^{p}$}; 
    \node[red!\colort!yellow!\colortt!blue] at ($(oo)+(-1.5*\dx-1.4*\dy ,-0.7*\dz)$){$\mathbb{E}$}; 


    \node[red!\colort!yellow!\colortt!blue] at ($(oo)+(-1.5*\dz,-6*\cordh)$){$\text{vec}(\mathbb{R}^{m}\times \mathbb{R}^{p})=\mathbb{R}^{mp}$};

\end{scope}

\begin{scope}
    \def\tt{3};
    \coordinate (oo) at (\maxx-1 ,\maxy-\cordh/2);
        \pgfmathsetmacro{\colort}{100-2\tt*\tt}
        \pgfmathsetmacro{\colortt}{3\tt*\tt}

        \node[red!\colort!yellow!\colortt!blue] at ($(oo)+(-1.1-\tt*4,0)$){$\mathbb{V}\subseteq \mathbb{R}^{m}$}; 
        
        \node[red!\colort!yellow!\colortt!blue] at ($(oo)+(-\txtoffset-1.4*\dy,-0.7*\dz)$){$\mathbb{R}^{m}$}; 
        \node[red!\colort!yellow!\colortt!blue] at ($(oo)+(-1.5*\dx-\txtoffset-1.4*\dy,-0.7*\dz)$){$\mathbb{V}$}; 

        \node at ($(oo)+(-1.5*\dx-1.4*\dy-\otimesoffset,-0.7*\dz)$){$\times$};
        \node at ($(oo)+(-\txtoffset-1.4*\dy+\otimesoffset,-0.7*\dz)$){$\times$};
        \node at ($(oo)+(-0.5*\txtoffset-0.75*\dx-1.4*\dy,-0.7*\dz)$){$\subseteq$};
\end{scope}


\begin{scope}
\draw [draw=black] (\maxx/2-0.5*\dx,\maxy+0.5*\dx) rectangle (-0.75*\dx, \maxy-2.2*\dx);
\draw [draw=black] (\maxx/2+0.25*\dx,\maxy+0.5*\dx) rectangle (\maxx+0.5*\dx, \maxy-2.2*\dx);

\draw [draw=black] (0.5*\dx,0.75*\dx) rectangle (\maxx-0.5*\dx, 6*\dx);

\node[font=\large] at (\maxx/5,\maxy-1.75*\dx){${\bf A}\in \mathbb{R}^{m \times n}$}; 
\node[font=\large] at (\maxx*4/5,\maxy-1.75*\dx){${\bf B} \in \mathbb{R}^{p \times q}$}; 

\node[font=\large] at (\maxx/2,1.25*\dx){${\bf A} \otimes {\bf B} \in \mathbb{R}^{mp \times nq}$}; 

\end{scope}

\end{tikzpicture}

==> figure/lm-mc.tex <==
\begin{tikzpicture}[scale=0.70]
% \draw [help lines] (0,0) grid (23,5);

\begin{scope}[
    yshift=0,
    every node/.append style={yslant=\yslant,xslant=\xslant},
    yslant=0.5*\yslant,xslant=2*\xslant
]
    \def\width{4}  % Width of the rectangle
    \def\height{3} % Height of the rectangle
    \def\step{0.5} % Spacing between the mesh lines
    \def\xo{1.5}
    \def\yo{-1}

    % Draw vertical lines
    \foreach \x in {0,\step,...,\width} {
        \draw[gray,thin,opacity=.7] (\xo+\x, \yo) -- (\xo+\x, \yo+\height);
    }

    % Draw horizontal lines
    \foreach \y in {0,\step,...,\height} {
        \draw[gray,thin,opacity=.7] (\xo, \yo+\y) -- (\xo+\width, \yo+\y);
    }

\end{scope} 
\draw[gray,thin,opacity=.7,-stealth] (0.25,0) -- (0.25,4);
\node[gray,opacity=.7, font=\large] at (-0.25,4) {$y$};
\node[gray,opacity=.7, font=\large] at (1,0) {$x$};
\begin{axis}[
colormap={blackwhite}{color=(white) color=(black)},
axis line style={draw=none},
xtick=\empty,
ytick=\empty,
ztick=\empty,
tick style={draw=none}
]

\addplot3 [
    domain=0:1,
    samples = 40,
    surf,
    opacity=.5,
    shader = interp] {-3*sin(deg(x*pi*3))+cos(deg(y*pi*0.5))+1};

\addplot3 [
    domain=0:1,
    samples = 40,
    surf,
    opacity=.5,
    shader = interp] {-3*sin(deg(x*pi*2.5))+cos(deg(y*pi))+6};

\end{axis}

\node[font=\Large,color=black](y) at (5,4) {${\bf y}$};
\node[font=\Large,color=black] at (3,2) {$\hat{{\bf y}} = \textcolor{ForestGreen}{{\bf v}}({\bf x})$};

\begin{scope}[3d view,shift={(8,-1,-1.5)}]
   \simplecuboid{2}{2}{2}{ForestGreen} 
\end{scope}

\begin{scope}[3d view,shift={(7.5,-1,2.5)}]
   \simplecuboid{1}{1}{1}{RoyalBlue} 
\end{scope}

\begin{scope}[
    % yshift=0,
    % every node/.append style={yslant=\yslant,xslant=\xslant},
    % yslant=0.5*\yslant,xslant=0.5*\xslant
    scale=0.9
]
    
\coordinate (A) at (8,1,0);
\coordinate (B) at (10,1,0);
\coordinate (C) at (10,3,0);
\coordinate (D) at (8,3,0);
\coordinate (E) at (8,1,2);
\coordinate (F) at (10,1,2);
\coordinate (G) at (10,3,2);
\coordinate (H) at (8,3,2);

% % Draw the bottom face
% \draw[ForestGreen,thick] (A) -- (B) -- (C) -- (D) -- cycle;

% % Draw the top face
% \draw[ForestGreen,thick] (E) -- (F) -- (G) -- (H) -- cycle;

% % Draw the vertical edges
% \draw[ForestGreen,thick] (A) -- (E);
% \draw[ForestGreen,thick] (B) -- (F);
% \draw[ForestGreen,thick] (C) -- (G);
% \draw[ForestGreen,thick] (D) -- (H);
\end{scope}

\begin{scope}[
    yshift=0,
    every node/.append style={yslant=\yslant,xslant=\xslant},
    scale=0.9
    % yslant=0.5*\yslant,xslant=0.5*\xslant
]
    
\coordinate (a) at (8,4,0);
\coordinate (b) at (9,4,0);
\coordinate (c) at (9,5,0);
\coordinate (d) at (8,5,0);
\coordinate (e) at (8,4,1);
\coordinate (f) at (9,4,1);
\coordinate (g) at (9,5,1);
\coordinate (h) at (8,5,1);

% % Draw the bottom face
% \draw[thick,RoyalBlue] (a) -- (b) -- (c) -- (d) -- cycle;

% % Draw the top face
% \draw[thick,RoyalBlue] (e) -- (f) -- (g) -- (h) -- cycle;

% % Draw the vertical edges
% \draw[thick,RoyalBlue] (a) -- (e);
% \draw[thick,RoyalBlue] (b) -- (f);
% \draw[thick,RoyalBlue] (c) -- (g);
% \draw[thick,RoyalBlue] (d) -- (h);
\end{scope}




\draw[ForestGreen,-stealth, thick] (3.5,1.7) to ($(E)+(-0.2,0.5)$);
\node[ForestGreen,font=\Large](v) at ($(G)+(-0.5,0.3)$) {${\bf v}$};

\node[RoyalBlue,font=\Large] at ($(c)+(-0.2,0.2)$) {$\tilde{\bf v}$};

\draw[Maroon,line width=1mm,-stealth] ($(C)+(-0.2,-0.7)$) to[bend right=30] (b);
\draw[RoyalBlue,line width=.5mm,-stealth] ($(d)+(-0.2,0.1)$) to[bend right=30] (y)node[anchor=south,font=\large]{${\bf \textcircled{\small 1}}$};
\draw[RoyalBlue,line width=.5mm,-stealth] ($(e)+(0,-0.1)$) to[bend right=30] (v)node[anchor=north,font=\large]{${\bf \textcircled{\small 2}}$};

\node[Maroon] at ($(C)+(0,1.7)$) {Model};
\node[Maroon] at ($(C)+(0.6,1.1)$) {Compression};


\draw[-stealth,ForestGreen, thick] ($(B)+(0.3,0.5)$) to ($(B)+(1.8,1)$);




\def\reclen{11}
\def\emb{1}
\def\attn{2}
\def\groupoffset{0.3}
\def\offsetratio{1.7}
\def\colen{0.5}
\def\colenratio{2}
\def\cordwidth{0.2mm}
\def\degreet{15}

\draw [name path=rectangle, ForestGreen!20!white, thick] ($(B)+(2,-1)$) rectangle +(\reclen,0.45*\reclen);

\node(oplus) at ($(B)+(1+\reclen,-0.5+0.75*\attn)$){};
\node(embed) at (12,2,0){};



% \draw [name path=rectangle, thick, orange, fill=orange!10] ($(B)+(2.2,0)$) rectangle +(\emb,2*\emb);


\begin{scope}[shift={($(embed)+(-0.5,-0.2,-0.2)$)}]

\def\colort{black}
    \draw[line width=\cordwidth, \colort] (0,0,0) -- (0,0,\colen);
    \draw[line width=\cordwidth,\colort] (0,\colen,0) -- (0,\colen,\colen);
    \draw[line width=\cordwidth,\colort] (\colen,\colen,0) -- (\colen,\colen,\colen);
    \draw[line width=\cordwidth,\colort] (\colen,0,0) -- (\colen,0,\colen);
    \draw[line width=\cordwidth, \colort] (0,0,0) -- (\colen,0,0) -- (\colen,\colen,0) -- (0,\colen,0)-- cycle;
    \draw[line width=\cordwidth, \colort] (0,0,\colen) -- (\colen,0,\colen) -- (\colen,\colen,\colen) -- (0,\colen,\colen)-- cycle;
\end{scope}

\foreach \y in {3,2,1,0}{

\begin{scope}[shift={(\groupoffset*\y*\offsetratio,\groupoffset*\y,0)},transparency group,opacity=(4-\y)*0.25]

\draw [name path=rectangle, ForestGreen!60!white, thick, fill=white] ($(B)+(4+\offsetratio*\groupoffset*\y,-0.5+\groupoffset*\y)$) rectangle +(0.6*\attn,1.5*\attn);

\draw [name path=rectangle, ForestGreen!90!white, thick, fill=white] ($(B)+(6+\offsetratio*\groupoffset*\y,-0.5+\groupoffset*\y)$) rectangle +(2*\attn,1.5*\attn);

\draw[line width=0.4mm] ($(B)+(4+\offsetratio*\groupoffset*\y+0.6*\attn, -0.5+\groupoffset*\y+0.75*\attn)$) -- ($(B)+(4+\offsetratio*\groupoffset*\y+1*\attn, -0.5+\groupoffset*\y+0.75*\attn)$);
\draw[line width=0.4mm](embed) -- ($(B)+(4+\offsetratio*\groupoffset*\y, -0.5+\groupoffset*\y+0.75*\attn)$);
\draw[line width=0.4mm, -stealth]($(B)+(6+\offsetratio*\groupoffset*\y+2*\attn, -0.5+\groupoffset*\y+0.75*\attn)$)--(oplus);




\begin{scope}[shift={(13.5,2.5,0)},rotate=\degreet]
\def\colort{black}
    \draw[line width=\cordwidth, \colort] (0,0,0) -- (0,0,\colen);
    \draw[line width=\cordwidth,\colort] (0,\colen,0) -- (0,\colen,\colen);
    \draw[line width=\cordwidth,\colort] (\colen,\colen,0) -- (\colen,\colen,\colen);
    \draw[line width=\cordwidth,\colort] (\colen,0,0) -- (\colen,0,\colen);
    \draw[line width=\cordwidth, \colort] (0,0,0) -- (\colen,0,0) -- (\colen,\colen,0) -- (0,\colen,0)-- cycle;
    \draw[line width=\cordwidth, \colort] (0,0,\colen) -- (\colen,0,\colen) -- (\colen,\colen,\colen) -- (0,\colen,\colen)-- cycle;

\end{scope}

\draw[line width=0.4mm,-stealth, opacity=0.5,arrows = {-Stealth[right]},ForestGreen] (13.5,2.2,0) to(13.5,1.7,0){};

\begin{scope}[shift={(13.5,1,0)},rotate=2*\degreet]
\def\colort{black}
    \draw[line width=\cordwidth, \colort] (0,0,0) -- (0,0,\colen);
    \draw[line width=\cordwidth,\colort] (0,\colen,0) -- (0,\colen,\colen);
    \draw[line width=\cordwidth,\colort] (\colen,\colen,0) -- (\colen,\colen,\colen);
    \draw[line width=\cordwidth,\colort] (\colen,0,0) -- (\colen,0,\colen);
    \draw[line width=\cordwidth, \colort] (0,0,0) -- (\colen,0,0) -- (\colen,\colen,0) -- (0,\colen,0)-- cycle;
    \draw[line width=\cordwidth, \colort] (0,0,\colen) -- (\colen,0,\colen) -- (\colen,\colen,\colen) -- (0,\colen,\colen)-- cycle;
\end{scope}

\begin{scope}[shift={(15.5,2.5,0)},rotate=3*\degreet]
\def\colort{black}
    \draw[line width=\cordwidth, \colort] (0,0,0) -- (0,0,\colen);
    \draw[line width=\cordwidth,\colort] (0,\colen,0) -- (0,\colen,\colen);
    \draw[line width=\cordwidth,\colort] (\colen,\colen,0) -- (\colen,\colen,\colen);
    \draw[line width=\cordwidth,\colort] (\colen,0,0) -- (\colen,0,\colen);
    \draw[line width=\cordwidth, \colort] (0,0,0) -- (\colen,0,0) -- (\colen,\colen,0) -- (0,\colen,0)-- cycle;
    \draw[line width=\cordwidth, \colort] (0,0,\colen) -- (\colen,0,\colen) -- (\colen,\colen,\colen) -- (0,\colen,\colen)-- cycle;
\end{scope}

\draw[line width=0.4mm,-stealth, opacity=0.5,arrows = {-Stealth[right]},ForestGreen] (15.5,2,0) to[bend right=30](16,1.2,0){};

\begin{scope}[shift={(17,1.2,0)},rotate=4*\degreet]
\def\colort{black}
    \draw[line width=\cordwidth, \colort] (0,0,0) -- (0,0,\colenratio*\colen);
    \draw[line width=\cordwidth,\colort] (0,\colenratio*\colen,0) -- (0,\colenratio*\colen,\colenratio*\colen);
    \draw[line width=\cordwidth,\colort] (\colenratio*\colen,\colenratio*\colen,0) -- (\colenratio*\colen,\colenratio*\colen,\colenratio*\colen);
    \draw[line width=\cordwidth,\colort] (\colenratio*\colen,0,0) -- (\colenratio*\colen,0,\colenratio*\colen);
    \draw[line width=\cordwidth, \colort] (0,0,0) -- (\colenratio*\colen,0,0) -- (\colenratio*\colen,\colenratio*\colen,0) -- (0,\colenratio*\colen,0)-- cycle;
    \draw[line width=\cordwidth, \colort] (0,0,\colenratio*\colen) -- (\colenratio*\colen,0,\colenratio*\colen) -- (\colenratio*\colen,\colenratio*\colen,\colenratio*\colen) -- (0,\colenratio*\colen,\colenratio*\colen)-- cycle;
\end{scope}

\draw[line width=0.4mm,-stealth, opacity=0.5,arrows = {-Stealth[right]},ForestGreen] (17.7,1.2,0) to[bend right=30](18.5,2.2,0){};

\begin{scope}[shift={(18.5,2.5,0)},rotate=5*\degreet]
\def\colort{black}
    \draw[line width=\cordwidth, \colort] (0,0,0) -- (0,0,\colen);
    \draw[line width=\cordwidth,\colort] (0,\colen,0) -- (0,\colen,\colen);
    \draw[line width=\cordwidth,\colort] (\colen,\colen,0) -- (\colen,\colen,\colen);
    \draw[line width=\cordwidth,\colort] (\colen,0,0) -- (\colen,0,\colen);
    \draw[line width=\cordwidth, \colort] (0,0,0) -- (\colen,0,0) -- (\colen,\colen,0) -- (0,\colen,0)-- cycle;
    \draw[line width=\cordwidth, \colort] (0,0,\colen) -- (\colen,0,\colen) -- (\colen,\colen,\colen) -- (0,\colen,\colen)-- cycle;
\end{scope}

    
\end{scope}
}

\node[font=\Large,color=black] at ($(oplus)+(0.2,0)$){$\oplus$};
\node[color=black] at($(embed)+(1.7,2)$){Attn};

\node[color=black] at($(embed)+(3.7,2)$){FFN};

\node[color=black] at($(embed)+(0,0.7)$){Emb};

\node[color=black] at ($(oplus)+(0.2,-0.7)$){Concat};

\end{tikzpicture}


==> figure/lm.tex <==
\begin{tikzpicture}[scale=0.58,every node/.style={minimum size=1cm},on grid]

	% \draw[thick, -latex, decoration={snake, segment length=2mm, amplitude=0.2mm}, decorate] (3.8, 4) to (3.8, -0.32);
	% \draw[thick, -latex, decoration={snake, segment length=2mm, amplitude=0.2mm}, decorate] (.8,2.4) to (.8,-1.8);
	% \draw[thick, -latex, decoration={snake, segment length=2mm, amplitude=0.2mm}, decorate] (.8, -1.8) to (3.81, 4);
	
	% Layer 1
	\begin{scope}[
		yshift=0,
		every node/.append style={yslant=\yslant,xslant=\xslant},
		yslant=\yslant,xslant=\xslant
	]
		\draw[black, dashed, thin] (0,0.5) rectangle (5,4); 
            \node at (0.5,3.5) {$\mathbb{X}$};
            % \node at (1,2) {$x_5$};
            \node at (1.5,1) {$(x_4$};
            \node at (3,2) {$(x_1, x_5)$};
            \node at (3.5,1) {$(x_2, x_3, x_2)$};
            % \node at (4,1) {$x_3$};
            \node at (2,3) {$(x_6, x_1, \ldots)$};
            \node at (1,2) {$\cdots$};
	\end{scope} 
        \draw[thick, -latex, decoration={segment length=2mm, amplitude=0.2mm}, decorate] (1,4) to (1,5.5);
        \node at (1,5.7) {${\bf x}$};

        \begin{scope}
        
        

        \node[rectangle, thin,fill opacity=0.75,fill=orange!10, minimum width=4em, minimum height=5em,draw=orange] (E) at (5.5,5.5) {};
        
        
        \draw[line width=0.2mm, -stealth,orange] (5.5,5,0) -- (6.5,5,0) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,orange] (5.5,5,0) -- (5.5,6,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,orange] (5.5,5,0) -- (5.5,5,1) node[anchor=east]{};
    
    \node[orange] at (5,6.5) {$\mathbb{E}$};
        
        \end{scope}

        \draw[snake,thick, -latex, decoration={segment length=2mm, amplitude=0.2mm}, decorate] (1.5,5.7) to (4,5.7);
        \node at (2.7,6.1) {look-up};

    
    
        \draw[black, dashed, thin] (7.5,1.2) rectangle (21.5,7); 
    \begin{scope}[
		yshift=-13.5em,
		% every node/.append style={yslant=\yslant,xslant=\xslant},
		yslant=1-\yslant
	]
    
    \draw[red, thin, fill=red!10,opacity=.75] (8,2) rectangle (10,6);
    
    \node[red] (W_1) at (8.6,5) {$\mathbb{W}_1$};
    \end{scope}
    
    \begin{scope}[
		yshift=-19.5em,
		% every node/.append style={yslant=\yslant,xslant=\xslant},
		yslant=1-\yslant
	]
        
    \draw[cyan, thin, fill=cyan!10,opacity=.75] (12,2) rectangle (14,6);
    \node[cyan] (W_2) at (12.6,5) {$\mathbb{W}_2$};
    \end{scope}

    \begin{scope}[
		yshift=-30em,
		% every node/.append style={yslant=\yslant,xslant=\xslant},
		yslant=1-\yslant
	]
        
    \draw[Green, thin, fill=Green!10,opacity=.75] (19,2) rectangle (21,6);
    \node[Green](W_l) at (19.6,5) {$\mathbb{W}_l$};
    \end{scope}

    \draw[line width=0.3mm,-stealth,orange] ($(E.south)+(1.3,0.1)$) --($(W_1)+(-0.8,-1)$);
    \draw[line width=0.3mm,-stealth,red] ($(W_1)+(0.5,-1)$) -- ($(W_2)+(-0.8,-1)$);
    \draw[line width=0.3mm,-stealth,cyan] ($(W_2)+(0.5,-1)$) -- ($(W_l)+(-4,-1)$);

    \begin{scope}[
		yshift=-25.5em,
		yslant=1-\yslant
	]
    \draw[gray, thin, fill=gray!5,opacity=.5] (15,2.6) rectangle (17,6.5);
    \draw[line width=0.3mm,dashed] ($(W_l)+(-4,1)$) -- ($(W_l)+(-2,0)$);
        \draw[gray, thin, fill=gray!5,opacity=.5] (15.5,2.25) rectangle (17.5,6.25);
    
    \draw[gray, thin, fill=gray!5,opacity=.5] (16,2) rectangle (18,6);
    \draw[gray, thin, fill=gray!5,opacity=.5] (16.5,1.75) rectangle (18.5,5.75);
    
    \end{scope}

    
    \draw[line width=0.3mm, gray,-stealth] ($(W_l)+(-2,-1)$) -- ($(W_l)+(-0.8,-1)$);

    \draw[line width=0.3mm,-stealth,Green] ($(W_l)+(0.5,-1)$) -- ($(W_l)+(3,-1)$) node[anchor=east]{};
    \node[gray] at ($(W_l)+(3,+0.5)$) {$\mathbb{Y}$};

    \node[font=\large] at ($(E.center)+(-2.9,-4.9)$) {${\bf v}=($};
    \node[orange] at ($(E.center)+(-0.5,-5)$) {$v_1, v_2\ldots, v_{\vert E \vert},$};

    \node[red] at ($(E.center)+(3.4,-5)$) {$v_{\vert E\vert+1},\ldots,v_{\vert E \vert+ t(1)},$ };

    \node[cyan] at ($(E.center)+(8,-5)$) {$v_{\vert E \vert+ t(1)+1},\ldots,v_{\vert E \vert+ t(2)},$ };

    \node[] at ($(E.center)+(11,-5)$) {$\ldots$ };
    \node[Green] at ($(E.center)+(14,-5)$) {$v_{\vert E\vert+t(l-1)+1},\ldots,v_{\vert E \vert+ t(l)}$ };
    \node[font=\large] at ($(E.center)+(16.7,-5)$) {$)$ };

    \draw ($(W_l)+(3,-1)$) ellipse (0.6cm and 2.5cm);
       
\end{tikzpicture}

==> figure/matmul-proj.tex <==
\begin{tikzpicture}

    \node[color=RoyalBlue] at (-0.8,0,-0.25) {$\mathbb{P}_1 \subset \mathbb{R}^{m}$};
    % \node[color=gray] at (3.5,0.8,0) {$W^{\top}$};
    \node[color=Maroon] at (5.25,0,-0.25) {$\mathbb{P}_2\subset \mathbb{R}^{n}$};
    
    \draw[ultra thick,-stealth] (0,0,0) -- (1,0.75,1) node[anchor=south]{$\bf{x}$};
    \draw[ultra thick,-stealth] (0,0,0) -- (-0.5,1,0) node[anchor=south]{$\bf{a}$};
    
    \coordinate (x) at (0.5,0.75/2,0.5);
    \coordinate (a) at (-0.25,0.5,0);
    \coordinate (O) at (0,0,0);
    \pic [draw, "$\theta$", angle radius=0.2cm, angle eccentricity=2] {angle = x--O--a};
    
    % Draw the axes
    \draw[line width=0.2mm, -stealth,RoyalBlue] (0,0,0) -- (1,0,0) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,RoyalBlue] (0,0,0) -- (0,1,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,RoyalBlue] (0,0,0) -- (0,0,1) node[anchor=east]{};


    \draw[line width=0.2mm, -stealth,RoyalBlue] (3,0,0) -- (4,0,0) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,RoyalBlue] (3,0,0) -- (3,1,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,RoyalBlue] (3,0,0) -- (3,0,1) node[anchor=east]{};


    \draw[ultra thick,-stealth, opacity=.5] (3,0,0) -- (4,0.75,1) node[anchor=south]{$\bf{x}$};
    \draw[ultra thick,-stealth, opacity=.5] (3,0,0) -- (2.5,1,0) node[anchor=south]{$\bf{a}$};
    \draw[thick, opacity=.5] (2.5,1,0) -- (4,0.75,1);
    \node at (3.8,1,0) {$\textcolor{RoyalBlue}{a} = \langle {\bf x}, {\bf a}\rangle$};
    \coordinate (x2) at (3.5,0.75/2,0.5);
    \coordinate (a2) at (-0.25+3,0.5,0);
    \coordinate (O2) at (3,0,0);
    \pic [draw, "$\theta$", angle radius=0.2cm, angle eccentricity=2] {angle = x2--O2--a2};
    
    
    % \draw[line width=0.2mm, -stealth,Maroon] (3,0,0) -- (3.5,-0.25,-0.25) node[anchor=north east]{};
    % \draw[line width=0.2mm,-stealth,Maroon, dashed] (3,0,0) -- (3.5,0.5,0) node[anchor=north west]{};
    % \draw[line width=0.2mm,-stealth,Maroon, dashed] (3,0,0) -- (2.5,0,1) node[anchor=east]{};

    % \draw[ultra thick, -stealth, gray] (3.2,1,0) .. controls  (4.25,2,1) and (4.25,1.5,1) .. (3.7,0.5,0);

    \draw[line width=0.2mm, -stealth,Maroon] (6,0,0) -- (6.5,-0.25,-0.25) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,Maroon] (6,0,0) -- (6.5,0.5,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,Maroon] (6,0,0) -- (5.5,0,1) node[anchor=east]{};

    \draw[ultra thick,-stealth] (6,0,0) -- (6.5,-0.25,0.5) node[anchor=west]{${\bf y}=\textcolor{RoyalBlue}{a}{\bf b}$};

    \draw[ultra thick,-stealth, black!40] (6,0,0) -- (6.25,-0.25/2,0.25) node[anchor=east]{$\bf{b}$};
    
\end{tikzpicture}

==> figure/matmul.tex <==
\begin{tikzpicture}

    \node[color=RoyalBlue] at (-0.8,0,-0.25) {$\mathbb{P}_1 \subset \mathbb{R}^{m}$};
    \node[color=gray] at (3.5,0.8,0) {${\bf W}^{\top}$};
    \node[color=Maroon] at (5.25,0,-0.25) {$\mathbb{P}_2\subset \mathbb{R}^{n}$};
    
    \draw[ultra thick,-stealth] (0,0,0) -- (1,0.75,1) node[anchor=south]{$\bf{x}$};
    % Draw the axes
    \draw[line width=0.2mm, -stealth,RoyalBlue] (0,0,0) -- (1,0,0) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,RoyalBlue] (0,0,0) -- (0,1,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,RoyalBlue] (0,0,0) -- (0,0,1) node[anchor=east]{};


    \draw[line width=0.2mm, -stealth,RoyalBlue, dashed] (3,0,0) -- (4,0,0) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,RoyalBlue, dashed] (3,0,0) -- (3,1,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,RoyalBlue, dashed] (3,0,0) -- (3,0,1) node[anchor=east]{};
    \draw[line width=0.2mm, -stealth,Maroon, dashed] (3,0,0) -- (3.5,-0.25,-0.25) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,Maroon, dashed] (3,0,0) -- (3.5,0.5,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,Maroon, dashed] (3,0,0) -- (2.5,0,1) node[anchor=east]{};

    \draw[ultra thick, -stealth, gray] (3.2,1,0) .. controls  (4.25,2,1) and (4.25,1.5,1) .. (3.7,0.5,0);

    \draw[line width=0.2mm, -stealth,Maroon] (6,0,0) -- (6.5,-0.25,-0.25) node[anchor=north east]{};
    \draw[line width=0.2mm,-stealth,Maroon] (6,0,0) -- (6.5,0.5,0) node[anchor=north west]{};
    \draw[line width=0.2mm,-stealth,Maroon] (6,0,0) -- (5.5,0,1) node[anchor=east]{};

    \draw[ultra thick,-stealth] (6,0,0) -- (6.5,-0.25,0.5) node[anchor=west]{$\bf{y}$};
    
\end{tikzpicture}

==> figure/overview.tex <==
\begin{tikzpicture}
\usetikzlibrary{positioning,fit}

    \node[rectangle, rounded corners=5, minimum width=35em, minimum height=4em, draw=none, fill=red!20,fill opacity=0.5] (target) at (0, 0) {};
    \node[rectangle, rounded corners=5, minimum width=35em, minimum height=4em, draw=none, fill=cyan!50,fill opacity=0.3] (tech) at (15em, 0) {};
    \node[text=red,font=\large] at ($(target.center)+(-12em,+1)$) {Application};
    \node[text=blue,font=\large] at ($(tech.center)+(+11em,+1)$) {Methodology};
    \node[text=violet,font=\large] (overlap) at ($(target.center)+(+7.5em,+1)$) {Literature};

    
    \node[rectangle, rounded corners=15, minimum width=12em, minimum height=3em, very thick, draw=orange, fill=yellow!70,fill opacity=0.3] (vec) at ($(overlap.center)+(0,-4.5)$) {};
    \node[font=\large,text=black] at ($(vec.center)$) { Geometric Algebra};
    \node[text=orange,font=\large] at ($(vec.center)+(-0.9,+0.75)$) {Solution};
    
    \draw[-stealth, very thick] (vec.west) to[bend left] ($(target.south)+(-3,0)$);
    \draw[-stealth, very thick] (vec.east) to[bend right] ($(tech.south)+(+3,0)$);
    \draw[-stealth, very thick] (vec.north) -- ($(overlap.center)+(0,-5em)$);
     

    \node[rectangle, rounded corners=15, minimum width=12em, minimum height=3em, draw, very thick,fill=white] (reform) at ($(vec.center)+(-5,1.6)$) {};
    \node[color=black] at ($(reform.center)$) {reformulate (\cref{sec:application})};
    
    \node[rectangle, rounded corners=15, minimum width=12em, minimum height=3em,draw, very thick,fill=white] (unify) at ($(vec.center)+(+5,1.6)$) {};
    \node[color=black] at ($(unify.center)$) {unify (\cref{sec:decompose})};

    \node[rectangle, rounded corners=15, minimum width=15em, minimum height=3em, draw, very thick,fill=white] (revisit) at ($(vec.center)+(0,+1.6)$) {};
    \node[color=black] at ($(revisit.center)$) {interpret and compare  (\cref{sec:literature})};

    % \draw[ultra thick, -stealth, gray] (vec.center) -- (target.center);

    % \draw[-stealth, very thick] (vec.west) -- (target.south);

   

    
    \node[] at ($(overlap.center)+(0,-0.75)$) {\cite{Dao2022MonarchES,edalati2022kronecker,tahaei2021kroneckerbert,chen2018groupreduce,chen2021drone,Lan2019ALBERTAL,ben-noach-goldberg-2020-compressing,li2023losparse}};
    \node[] at ($(overlap.center)+(0,-1.25)$) {\cite{wang2022exploring,chekalina2023efficient,hrinchuk2019tensorize,liu2021enabling,NEURIPS2019_dc960c46,li-etal-2022-hypoformer,qiucompute}};
    % \node at ($(target.center)+(-7em,+0.5)$) {Compression};
    
    \node[color=black] at ($(target.center)+(-10em,0.25)$) {Natural Language Processing};
    \node[color=black] at ($(target.center)+(-10em,-0.25)$) {Neural Network Compression};

    \node[color=black] at ($(tech.center)+(+10em,+0.25)$) {Matrix Factorization};
    \node[color=black] at ($(tech.center)+(+10em,-0.25)$) {Tensor Factorization};

    \draw[black!50, thick, dashed] ($(tech.center)+(-16em,+0.5)$) rectangle ($(tech.center)+(+16em,0.05)$);
    \draw[black!50, thick, dashed] ($(tech.center)+(-16em,-0.05)$) rectangle ($(tech.center)+(+16em,-0.5)$);

 
  
\end{tikzpicture}

==> figure/tt.tex <==
\begin{tikzpicture}

    % step 1
    % \fill[SpringGreen] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
    \fill[red!20] (0,0,0) -- (0,1,0) -- (2,1,0) -- (2,0,0) -- cycle;
    \draw[line width=0.5mm, -stealth,RoyalBlue] (0,0,0) -- (2,0,0) node[anchor=west]{$x$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (0,0,0) -- (0,2,0) node[anchor=south]{$y$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (0,0,0) -- (0,0,2) node[anchor=east]{$z$};
    \draw[color=Maroon, dotted] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
    \draw[color=Maroon, dotted] (0,0,0) -- (2,0,0) -- (2,0,2) -- (0,0,2) -- cycle;
    \draw[color=Maroon, dotted] (0,2,0) -- (2,2,0) -- (2,2,2) -- (0,2,2) -- cycle;
    \draw[color=Maroon, dotted] (0,2,2) -- (0,0,2);
    \draw[color=Maroon, dotted] (2,2,2) -- (2,0,2);

    
    \draw[line width=0.8mm,ForestGreen, -stealth] (0,0,0) -- (2,1,0)node[anchor=south]{${\bf G}_1 \in \mathbb{R}^{d_1 \times r_1}$};
    \draw[color=DarkGoldenrod] (0,0,0) -- (0,1,0) -- (2,1,0) -- (2,0,0) -- cycle;

    \node[color=Maroon] at (1,-0.2,0) {$d_1$};
    \node[color=Maroon] at (-0.2,0.5,0) {$r_1$};
    

    % \draw[color=DarkGoldenrod] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
    % \draw[color=DarkGoldenrod] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
    % \draw[color=DarkGoldenrod] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle;
    % \draw[color=DarkGoldenrod] (0,1,1) -- (0,0,1);
    % \draw[color=DarkGoldenrod] (1,1,1) -- (1,0,1);
    
    % \draw[line width=0.8mm,ForestGreen, -stealth] (0,0,0) -- (0.3,0,0)node[anchor=south]{$\mathbb{R}^{0}$};

    % step 2
    
    % \fill[GreenYellow] (4,2,0) -- (4,2,2) -- (4,0,2) -- (4,0,0) -- cycle;
    \fill[red!20] (4,0,0) -- (4,2,0) -- (6,2,0) -- (6,0,0) -- cycle;
    % \fill[LavenderBlush] (4,2,0) -- (4,2,1) -- (4,0,1) -- (4,0,0) -- cycle;
    % \fill[LavenderBlush] (5,0,0) -- (5,0,2) -- (4,0,2) -- (4,0,0) -- cycle;
    \draw[line width=0.5mm, -stealth,RoyalBlue] (4,0,0) -- (6,0,0) node[anchor=west]{$x$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (4,0,0) -- (4,2,0) node[anchor=south]{$y$};

    \draw[line width=0.5mm,-stealth,RoyalBlue] (4,0,0) -- (4,0,2) node[anchor=east]{$z$};
    
    \draw[color=Maroon, dotted] (4,0,0) -- (6,0,0) -- (6,2,0) -- (4,2,0) -- cycle;
    \draw[color=Maroon, dotted] (4,0,0) -- (6,0,0) -- (6,0,2) -- (4,0,2) -- cycle;
    \draw[color=Maroon, dotted] (4,2,0) -- (6,2,0) -- (6,2,2) -- (4,2,2) -- cycle;
    \draw[color=Maroon, dotted] (4,2,2) -- (4,0,2);
    \draw[color=Maroon, dotted] (6,2,2) -- (6,0,2);
    \draw[color=Maroon, dotted] (6,2,2) -- (6,0,2);

    \draw[color=DarkGoldenrod] (4,0,0) -- (6,0,0) -- (6,2,0) -- (4,2,0) -- cycle;
    \draw[line width=0.8mm,-stealth,lime] (4,0,0) -- (4,2,0) node[anchor=east]{};
    \draw[color=DarkGoldenrod] (4,0,0) -- (4,0,1) -- (6,0,1) -- (6,0,0) -- cycle;
    \draw[color=DarkGoldenrod] (4,2,0) -- (4,2,1) -- (6,2,1) -- (6,2,0) -- cycle;
    \draw[color=DarkGoldenrod] (4,2,1) -- (4,0,1);
    \draw[color=DarkGoldenrod] (6,2,1) -- (6,0,1);

    % \node[color=Maroon] at (4.5,0.5,0) {$\mathbb{R}^{d_1 \times r_1} $};
    % \node[color=Maroon] at (3.5,0.1,0) {$\mathbb{R}^{r_1 \times d_2} $};
    \node[color=Maroon] at (5,-0.2,0) {$d_1 $};
    \node[color=DarkGoldenrod] at (4.2,1,0) {$r_1 \rightarrow d_2 $};
    \node[color=Maroon] at (4.3,0,0.6) {$r_2 $};
     % \node[color=Maroon] at (4.5,0,1) {$\mathbb{R}^{d_1 \times r_2} $};

     \draw[line width=0.8mm,ForestGreen, -stealth] (4,0,0) -- (6,2,1);
     \node[color=ForestGreen] at (5.5,2.2,0) {${\bf G}_1 \times \mathcal{G}_2 \in \mathbb{R}^{d_1 \times d_2 \times r_2}$};


    


    

    
    % step 3

    
    \fill[red!20] (8,2,0) -- (8,2,2) -- (8,0,2) -- (8,0,0) -- cycle;
    \draw[line width=0.5mm, -stealth,RoyalBlue] (8,0,0) -- (10,0,0) node[anchor=west]{$x$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (8,0,0) -- (8,2,0) node[anchor=south]{$y$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (8,0,0) -- (8,0,2) node[anchor=east]{$z$};
    \draw[color=Maroon, dotted] (8,0,0) -- (10,0,0) -- (10,2,0) -- (8,2,0) -- cycle;
    \draw[color=Maroon, dotted] (8,0,0) -- (10,0,0) -- (10,0,2) -- (8,0,2) -- cycle;
    \draw[color=Maroon, dotted] (8,2,0) -- (10,2,0) -- (10,2,2) -- (8,2,2) -- cycle;
    \draw[color=Maroon, dotted] (8,2,2) -- (8,0,2);
    \draw[color=Maroon, dotted] (10,2,2) -- (10,0,2);

    

    \draw[color=DarkGoldenrod] (8,0,0) -- (10,0,0) -- (10,2,0) -- (8,2,0) -- cycle;
    
    \draw[color=DarkGoldenrod] (8,0,0) -- (8,0,2) -- (10,0,2) -- (10,0,0) -- cycle;
    \draw[line width=0.8mm,-stealth,lime] (8,0,0) -- (8,0,2) node[anchor=east]{};
    \draw[color=DarkGoldenrod] (8,2,0) -- (8,2,2) -- (10,2,2) -- (10,2,0) -- cycle;
    
    \draw[color=DarkGoldenrod] (8,2,2) -- (8,0,2);
    \draw[color=DarkGoldenrod] (10,2,2) -- (10,0,2);
    


     
    \node[color=Maroon] at (9,-0.2,0) {$d_1 $};
    \node[color=Maroon] at (7.8,1,0) {$d_2 $};
    \node[color=DarkGoldenrod] at (8.5,0,1) {$r_2 \rightarrow d_3$};

    \draw[line width=0.8mm,ForestGreen, -stealth] (8,0,0) -- (10,2,2);
    \node[color=ForestGreen] at (9.7,1.7,0) {${\bf G}_1 \times \mathcal{G}_2 \times {\bf G}_3 \in \mathbb{R}^{d_1 \times d_2 \times d_3}$};

    
    % step 4
    % \fill[LavenderBlush] (12,2,0) -- (12,2,2) -- (12,0,2) -- (12,0,0) -- cycle;
    \fill[red!20] (12,0,0) -- (12,0,2) -- (14,0,2) -- (14,0,0) -- cycle;
    % \fill[LavenderBlush] (12,0,0) -- (12,2,0) -- (13,2,0) -- (13,0,0) -- cycle;
    \draw[line width=0.5mm, -stealth,RoyalBlue] (12,0,0) -- (14,0,0) node[anchor=west]{$x$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (12,0,0) -- (12,2,0) node[anchor=south]{$y$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (12,0,0) -- (12,0,2) node[anchor=east]{$z$};

    \draw[color=Maroon] (12,0,0) -- (14,0,0) -- (14,2,0) -- (12,2,0) -- cycle;
    
    \draw[color=Maroon] (12,0,0) -- (14,0,0) -- (14,0,2) -- (12,0,2) -- cycle;
    \draw[color=Maroon] (12,2,0) -- (14,2,0) -- (14,2,2) -- (12,2,2) -- cycle;
    
    \draw[color=Maroon] (12,2,2) -- (12,0,2);
    \draw[color=Maroon] (14,2,2) -- (14,0,2);
    \draw[line width=0.8mm,Maroon, -stealth] (12,0,0) -- (14,2,2)node[anchor=south]{$\mathcal{A} = {\bf G}_1 \times \mathcal{G}_2 \times {\bf G}_3$};

    
\end{tikzpicture}

==> figure/tucker.tex <==
\begin{tikzpicture}

    % step 1
    \draw[line width=0.5mm, -stealth,RoyalBlue] (0,0,0) -- (2,0,0) node[anchor=west]{$x$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (0,0,0) -- (0,2,0) node[anchor=south]{$y$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (0,0,0) -- (0,0,2) node[anchor=east]{$z$};
    \draw[color=Maroon, dotted] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
    \draw[color=Maroon, dotted] (0,0,0) -- (2,0,0) -- (2,0,2) -- (0,0,2) -- cycle;
    \draw[color=Maroon, dotted] (0,2,0) -- (2,2,0) -- (2,2,2) -- (0,2,2) -- cycle;
    \draw[color=Maroon, dotted] (0,2,2) -- (0,0,2);
    \draw[color=Maroon, dotted] (2,2,2) -- (2,0,2);

    \draw[color=DarkGoldenrod] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
    \draw[color=DarkGoldenrod] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
    \draw[color=DarkGoldenrod] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle;
    \draw[color=DarkGoldenrod] (0,1,1) -- (0,0,1);
    \draw[color=DarkGoldenrod] (1,1,1) -- (1,0,1);
    
    \draw[line width=0.8mm,ForestGreen, -stealth] (0,0,0) -- (1,1,1)node[anchor=south]{${\bf g}$};

    % step 2
    
    \draw[line width=0.5mm,-stealth,RoyalBlue] (4,0,0) -- (4,2,0) node[anchor=south]{$y$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (4,0,0) -- (4,0,2) node[anchor=east]{$z$};
    \draw[color=Maroon, dotted] (4,0,0) -- (6,0,0) -- (6,2,0) -- (4,2,0) -- cycle;
    \draw[color=Maroon, dotted] (4,0,0) -- (6,0,0) -- (6,0,2) -- (4,0,2) -- cycle;
    \draw[color=Maroon, dotted] (4,2,0) -- (6,2,0) -- (6,2,2) -- (4,2,2) -- cycle;
    
    \draw[color=Maroon, dotted] (4,2,2) -- (4,0,2);
    \draw[color=Maroon, dotted] (6,2,2) -- (6,0,2);
    \draw[color=Maroon, dotted] (6,2,2) -- (6,0,2);
    
    \draw[color=DarkGoldenrod] (4,0,0) -- (6,0,0) -- (6,1,0) -- (4,1,0) -- cycle;
    \draw[color=DarkGoldenrod] (4,0,0) -- (4,0,1) -- (6,0,1) -- (6,0,0) -- cycle;
    \draw[color=DarkGoldenrod] (4,1,0) -- (4,1,1) -- (6,1,1) -- (6,1,0) -- cycle;
    \draw[color=DarkGoldenrod] (4,1,1) -- (4,0,1);
    \draw[color=DarkGoldenrod] (6,1,1) -- (6,0,1);
    \draw[line width=0.8mm, -stealth,lime] (4,0,0) -- (6,0,0) node[anchor=west]{\textcolor{RoyalBlue}{$x$}};
    
    \draw[line width=0.8mm,ForestGreen, -stealth] (4,0,0) -- (6,1,1)node[anchor=west]{${\bf g}{\bf M}_1^{\top}$};

    
    % step 3
    
    \draw[line width=0.5mm, -stealth,RoyalBlue] (8,0,0) -- (10,0,0) node[anchor=west]{$x$};
    
    \draw[line width=0.5mm,-stealth,RoyalBlue] (8,0,0) -- (8,0,2) node[anchor=east]{$z$};
    \draw[color=Maroon, dotted] (8,0,0) -- (10,0,0) -- (10,2,0) -- (8,2,0) -- cycle;
    \draw[color=Maroon, dotted] (8,0,0) -- (10,0,0) -- (10,0,2) -- (8,0,2) -- cycle;
    \draw[color=Maroon, dotted] (8,2,0) -- (10,2,0) -- (10,2,2) -- (8,2,2) -- cycle;
    \draw[color=Maroon, dotted] (8,2,2) -- (8,0,2);
    \draw[color=Maroon, dotted] (10,2,2) -- (10,0,2);

        \draw[color=DarkGoldenrod] (8,0,0) -- (10,0,0) -- (10,2,0) -- (8,2,0) -- cycle;
    \draw[color=DarkGoldenrod] (8,0,0) -- (8,0,1) -- (10,0,1) -- (10,0,0) -- cycle;
    \draw[color=DarkGoldenrod] (8,2,0) -- (8,2,1) -- (10,2,1) -- (10,2,0) -- cycle;
    \draw[color=DarkGoldenrod] (8,2,1) -- (8,0,1);
    \draw[color=DarkGoldenrod] (10,2,1) -- (10,0,1);

    \draw[line width=0.8mm,-stealth,lime] (8,0,0) -- (8,2,0) node[anchor=south]{\textcolor{RoyalBlue}{$y$}};
    \draw[line width=0.8mm,ForestGreen, -stealth] (8,0,0) -- (10,2,1)node[anchor=west]{${\bf g}{\bf M}_1^{\top}{\bf M}_2^{\top}$};

    
    % step 4
    \draw[line width=0.5mm, -stealth,RoyalBlue] (12,0,0) -- (14,0,0) node[anchor=west]{$x$};
    \draw[line width=0.5mm,-stealth,RoyalBlue] (12,0,0) -- (12,2,0) node[anchor=south]{$y$};
    
    \draw[color=Maroon] (12,0,0) -- (14,0,0) -- (14,2,0) -- (12,2,0) -- cycle;
    \draw[color=Maroon] (12,0,0) -- (14,0,0) -- (14,0,2) -- (12,0,2) -- cycle;
    \draw[color=Maroon] (12,2,0) -- (14,2,0) -- (14,2,2) -- (12,2,2) -- cycle;
    \draw[color=Maroon] (12,2,2) -- (12,0,2);
    \draw[color=Maroon] (14,2,2) -- (14,0,2);
    \draw[line width=0.8mm,-stealth,lime] (12,0,0) -- (12,0,2) node[anchor=east]{\textcolor{RoyalBlue}{$z$}};
    \draw[line width=0.8mm,Maroon, -stealth] (12,0,0) -- (14,2,2)node[anchor=south]{$\mathcal{A}={\bf g}{\bf M}_1^{\top}{\bf M}_2^{\top}{\bf M}_3^{\top}$};

    
\end{tikzpicture}
